Realistic Synthetic Social Networks with Graph Neural Networks

Social network analysis faces profound difficulties in sharing data between researchers due to privacy and security concerns. A potential remedy to this issue are synthetic networks, that closely resemble their real counterparts, but can be freely distributed. generating synthetic networks requires the creation of network topologies that, in application, function as realistically as possible. Widely applied models are currently rule-based and can struggle to reproduce structural dynamics. Lead by recent developments in Graph Neural Network (GNN) models for network generation we evaluate the potential of GNNs for synthetic social networks. Our GNN use is specifically within a reasonable use-case and includes empirical evaluation using Maximum Mean Discrepancy (MMD). We include social network specific measurements which allow evaluation of how realistically synthetic networks behave in typical social network analysis applications. We find that the Gated Recurrent Attention Network (GRAN) extends well to social networks, and in comparison to a benchmark popular rule-based generation Recursive-MATrix (R-MAT) method, is better able to replicate realistic structural dynamics. We find that GRAN is more computationally costly than R-MAT, but is not excessively costly to employ, so would be effective for researchers seeking to create datasets of synthetic social networks.

==> beamerthemeUoB.sty <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% University of Bristol presentation theme based on the PowerPoint template
%
% Copyright (c) 2012, 2020 David A.W. Barton (david.barton@bristol.ac.uk)
% All rights reserved.
%
% The latest version of this theme can be found at
%   https://github.com/db9052/UoB-beamer-theme
% 
% Redistribution and use in source and binary forms, with or without
% modification, are permitted provided that the following conditions are met:
%
%     * Redistributions of source code must retain the above copyright
%       notice, this list of conditions and the following disclaimer.
%     * Redistributions in binary form must reproduce the above copyright
%       notice, this list of conditions and the following disclaimer in the
%       documentation and/or other materials provided with the distribution.
%     * Neither the name of the University of Bristol nor the names of its
%       contributors may be used to endorse or promote products derived from
%       this software without specific prior written permission.
% 
% THIS SOFTWARE IS PROVIDED BY THE COPYRIGHT HOLDERS AND CONTRIBUTORS "AS IS"
% AND ANY EXPRESS OR IMPLIED WARRANTIES, INCLUDING, BUT NOT LIMITED TO, THE
% IMPLIED WARRANTIES OF MERCHANTABILITY AND FITNESS FOR A PARTICULAR PURPOSE
% ARE DISCLAIMED. IN NO EVENT SHALL <COPYRIGHT HOLDER> BE LIABLE FOR ANY
% DIRECT, INDIRECT, INCIDENTAL, SPECIAL, EXEMPLARY, OR CONSEQUENTIAL DAMAGES
% (INCLUDING, BUT NOT LIMITED TO, PROCUREMENT OF SUBSTITUTE GOODS OR SERVICES;
% LOSS OF USE, DATA, OR PROFITS; OR BUSINESS INTERRUPTION) HOWEVER CAUSED AND
% ON ANY THEORY OF LIABILITY, WHETHER IN CONTRACT, STRICT LIABILITY, OR TORT
% (INCLUDING NEGLIGENCE OR OTHERWISE) ARISING IN ANY WAY OUT OF THE USE OF
% THIS SOFTWARE, EVEN IF ADVISED OF THE POSSIBILITY OF SUCH DAMAGE.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\mode<presentation>

\RequirePackage{tikz}
\RequirePackage{keyval}
\RequirePackage{ifluatex}
\RequirePackage{etoolbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Inner theme

\mode<presentation>

\newlength{\@defaultdivider}
\setlength{\@defaultdivider}{0.625\paperwidth}
\def\defaultdivider#1{\setlength{\@defaultdivider}{#1}\divider{#1}}
\newlength{\@divider}
\setlength{\@divider}{\@defaultdivider}
\def\divider#1{\global\setlength{\@divider}{#1}}
\newlength{\@dividerX}
\setlength{\@dividerX}{0.225\paperheight} % sin(13 deg) * \paperheight

\def\@defaultleftcolor{}
\def\defaultleftcolor#1{\gdef\@defaultleftcolor{#1}\leftcolor{#1}}
\edef\@leftcolor{\@defaultleftcolor}
\def\leftcolor#1{\xdef\@leftcolor{#1}}
\def\@leftimage{}
\def\leftimage#1{\xdef\@leftimage{#1}}

\def\@defaultrightcolor{}
\def\defaultrightcolor#1{\gdef\@defaultrightcolor{#1}\rightcolor{#1}}
\edef\@rightcolor{\@defaultrightcolor}
\def\rightcolor#1{\xdef\@rightcolor{#1}}
\def\@rightimage{}
\def\rightimage#1{\xdef\@rightimage{#1}}

\define@key{beamerframe}{leftcolor}{\leftcolor{#1}}
\define@key{beamerframe}{leftimage}{\leftimage{#1}}
\define@key{beamerframe}{rightcolor}{\rightcolor{#1}}
\define@key{beamerframe}{rightimage}{\rightimage{#1}}
\define@key{beamerframe}{div}{\divider{#1}}

% Background for all frames
\setbeamertemplate{background}{%
  \begin{tikzpicture}
    \useasboundingbox (0,0) rectangle(\the\paperwidth,\the\paperheight);
    % Left
    \begin{scope}
      \clip (0,0) -- (\the\@divider,0) -- (\the\@divider+\the\@dividerX,\the\paperheight) -- (0,\the\paperheight) -- cycle;
      \ifx\@empty\@leftcolor%
      \else%
        \fill[color=\@leftcolor] (0,0) rectangle(\the\paperwidth,\the\paperheight);%
      \fi  
      \ifx\@empty\@leftimage%
      \else%
        \path (0,0.5*\the\paperheight) node[inner sep=0,outer sep=0,align=left,anchor=west] {\@leftimage};%
      \fi
    \end{scope}
    % Right
    \begin{scope}
      \clip (\the\@divider,0) -- (\the\paperwidth,0) -- (\the\paperwidth,\the\paperheight) -- (\the\@divider+\the\@dividerX,\the\paperheight) -- cycle;
      \ifx\@empty\@rightcolor%
      \else%
        \fill[color=\@rightcolor] (0,0) rectangle(\the\paperwidth,\the\paperheight);%
      \fi  
      \ifx\@empty\@rightimage%
      \else%
        \path (\the\paperwidth,0.5*\the\paperheight) node[inner sep=0,outer sep=0,align=right,anchor=east] {\@rightimage};%
      \fi
    \end{scope}
  \end{tikzpicture}%
}

% Restore to defaults
\BeforeBeginEnvironment{frame}{%
  \leftcolor{\@defaultleftcolor}%
  \leftimage{}%
  \rightcolor{\@defaultrightcolor}%
  \rightimage{}%
  \divider{\@defaultdivider}%
}

% Title page
\def\@logo{logo}
\def\logo#1{\gdef\@logo{#1}}

\defbeamertemplate*{title page}{UoB}[1][]{%
  \vskip4mm
  \tikz\pic{\@logo};
  \vskip8mm%
  {\usebeamerfont{title}\usebeamercolor[fg]{title}\inserttitle\par}%
  \vskip2mm%
  {\usebeamerfont{subtitle}\usebeamercolor[fg]{subtitle}\insertsubtitle\par}%
  \vskip7mm%
  {\usebeamerfont{author}\usebeamercolor[fg]{author}\insertauthor\par}%
  \vskip2mm%
  {\usebeamerfont{institute}\usebeamercolor[fg]{institute}\insertinstitute\par}%
  \vskip2mm%
  {\usebeamerfont{date}\usebeamercolor[fg]{date}\insertdate\par}%
  \vfill
}

% Rounded corners on blocks
\setbeamertemplate{blocks}[rounded]

% UoB images - note there are two styles for adding pics (name/.pic={...} and pics/name/.style={code={...}})
\tikzset{bullet/.pic={
  \begin{scope}[x=1pt,y=1pt,yscale=-1,shift={(0.90642,-79.8523)}]
    \path[fill,nonzero rule,line width=0.212pt] (1.0133,85.9194) .. controls (1.0075,85.4539) and (0.8495,84.5024) .. (-0.2642,83.9624) .. controls (0.8667,84.3217) and (1.4106,85.2772) .. (1.4662,85.9901) .. controls (2.6535,86.2267) and (3.7071,86.7855) .. (5.4179,86.1955) -- (5.4238,86.1917) .. controls (5.4238,86.1917) and (3.1726,86.2122) .. (2.2311,85.5311) .. controls (2.7174,85.5495) and (3.2770,85.4395) .. (3.4605,85.1642) .. controls (3.6560,84.8710) and (3.6761,84.5681) .. (4.1578,84.5526) .. controls (4.4284,84.5439) and (5.3459,84.6123) .. (5.4421,83.2651) .. controls (5.1485,83.7606) and (4.8305,83.9655) .. (4.3504,83.8431) .. controls (4.0438,83.7650) and (3.4843,83.5305) .. (3.0844,84.0082) .. controls (2.7541,84.4027) and (2.3994,84.6077) .. (1.8336,84.5465) .. controls (2.0600,84.2407) and (5.4329,79.8615) .. (5.4329,79.8615) .. controls (5.4329,79.8615) and (1.1119,83.3294) .. (0.8734,83.5312) .. controls (0.8275,82.8982) and (1.0171,82.6658) .. (1.2709,82.3875) .. controls (1.4785,82.1598) and (1.8397,81.8515) .. (1.5522,81.2009) .. controls (1.3199,80.6749) and (1.3504,80.3569) .. (1.9835,79.8523) .. controls (1.4789,79.8890) and (0.7089,80.2284) .. (0.7999,81.1551) .. controls (0.8550,81.7147) and (0.4585,81.7631) .. (0.3137,81.8431) .. controls (-0.0624,82.0511) and (-0.1114,82.6566) .. (-0.1236,83.1275) .. controls (-0.1664,82.9746) and (-0.7137,80.6213) .. (-0.9063,79.8598) .. controls (-0.9065,79.8602) and (-0.9064,86.1917) .. (-0.9064,86.1917) -- (-0.8919,86.1917) .. controls (-0.1585,85.9029) and (0.4515,85.8588) .. (1.0133,85.9194);
  \end{scope}
}}

\tikzset{logo base image/.pic={
  \tikzset{x=0.5pt,y=0.5pt,yscale=-1}
  \fill[nonzero rule] (33.6314,22.9308) .. controls (33.6094,21.1715) and (33.0122,17.5753) .. (28.8030,15.5344) .. controls (33.0773,16.8923) and (35.1331,20.5036) .. (35.3433,23.1980) .. controls (39.8305,24.0924) and (43.8127,26.2042) .. (50.2786,23.9743) -- (50.3008,23.9599) .. controls (50.3008,23.9599) and (41.7924,24.0375) .. (38.2343,21.4634) .. controls (40.0721,21.5328) and (42.1873,21.1169) .. (42.8805,20.0764) .. controls (43.6195,18.9682) and (43.6956,17.8236) .. (45.5160,17.7649) .. controls (46.5387,17.7319) and (50.0066,17.9907) .. (50.3703,12.8989) .. controls (49.2606,14.7715) and (48.0588,15.5459) .. (46.2439,15.0835) .. controls (45.0854,14.7882) and (42.9705,13.9017) .. (41.4591,15.7075) .. controls (40.2108,17.1984) and (38.8703,17.9730) .. (36.7317,17.7417) .. controls (37.5873,16.5861) and (50.3356,0.0350) .. (50.3356,0.0350) .. controls (50.3356,0.0350) and (34.0040,13.1417) .. (33.1027,13.9046) .. controls (32.9293,11.5119) and (33.6458,10.6336) .. (34.6051,9.5819) .. controls (35.3898,8.7213) and (36.7547,7.5561) .. (35.6683,5.0971) .. controls (34.7902,3.1091) and (34.9056,1.9070) .. (37.2983,-0.0000) .. controls (35.3910,0.1389) and (32.4808,1.4217) .. (32.8249,4.9240) .. controls (33.0333,7.0391) and (31.5345,7.2221) .. (30.9873,7.5243) .. controls (29.5657,8.3104) and (29.3806,10.5989) .. (29.3346,12.3788) .. controls (29.1727,11.8010) and (27.1043,2.9065) .. (26.3761,0.0285) .. controls (26.3756,0.0299) and (26.3758,23.9600) .. (26.3758,23.9600) -- (26.4307,23.9600) .. controls (29.2024,22.8685) and (31.5079,22.7016) .. (33.6314,22.9308);
  \fill[nonzero rule] (23.8908,0.0287) .. controls (23.8908,0.0287) and (23.8908,23.5775) .. (23.8908,23.9600) .. controls (14.2629,20.1691) and (10.2519,27.5202) .. (0.0000,23.9600) .. controls (0.0000,24.0679) and (0.0002,0.0287) .. (0.0002,0.0287) -- (4.8778,0.0287) -- (4.8778,2.6122) -- (7.6750,2.6122) -- (7.6747,0.0287) -- (10.4258,0.0287) -- (10.4261,2.6125) -- (13.1995,2.6122) -- (13.1997,0.0287) -- (15.9735,0.0287) -- (15.9735,2.6122) -- (18.9902,2.6125) -- (18.9902,0.0287) -- (23.8908,0.0287) -- cycle(6.1851,6.9859) .. controls (7.2831,7.0439) and (8.6177,6.3614) .. (8.7048,6.3042) .. controls (8.7048,6.3042) and (8.2422,7.4716) .. (9.2826,7.4021) .. controls (10.4119,7.3267) and (11.7117,6.7479) .. (11.8947,6.6624) -- (11.8947,5.1598) .. controls (11.7940,5.2336) and (10.6935,6.0116) .. (9.4446,6.2927) .. controls (8.9883,6.3952) and (9.1439,5.9920) .. (9.1901,5.7611) .. controls (9.2364,5.5298) and (9.2675,5.3409) .. (8.4505,5.6799) .. controls (5.1102,7.0669) and (4.9367,6.1194) .. (4.9367,6.0035) .. controls (4.7982,6.1656) and (4.8570,6.9160) .. (6.1851,6.9859) -- cycle(15.9401,7.0554) .. controls (15.9401,7.0554) and (11.5942,7.6794) .. (10.3460,7.7951) .. controls (9.4849,8.3037) and (8.4967,9.7254) .. (8.4967,9.7254) .. controls (8.4967,9.7254) and (7.4797,9.8755) .. (5.4454,10.2455) .. controls (4.0311,11.1681) and (3.1800,13.3199) .. (4.9367,15.0768) .. controls (4.3820,14.9611) and (4.3820,14.9611) .. (3.5730,14.8225) .. controls (1.8393,15.9321) and (2.6484,17.9895) .. (6.2544,17.2728) .. controls (5.2374,17.2381) and (4.7287,16.7412) .. (4.7403,16.0937) .. controls (4.7173,15.3888) and (6.0928,14.5102) .. (7.7686,14.9611) .. controls (6.1734,11.9444) and (7.9419,10.7538) .. (7.9419,10.7538) .. controls (7.9419,10.7538) and (7.0058,13.2449) .. (9.0516,15.2846) .. controls (9.2364,14.9843) and (9.8490,14.1405) .. (11.5711,14.1058) .. controls (13.2871,14.0713) and (14.3650,14.9142) .. (14.3912,15.8857) .. controls (14.4144,16.7412) and (13.3279,17.6426) .. (11.9178,17.6426) -- (11.8947,15.5990) .. controls (11.8947,15.5990) and (11.4353,15.7643) .. (11.3054,15.9455) .. controls (11.3075,16.0396) and (11.2938,17.6658) .. (11.2938,17.6658) .. controls (10.7389,17.6658) and (9.6063,17.4345) .. (9.0053,16.4750) .. controls (8.5429,16.4290) and (5.9655,16.0475) .. (5.9655,16.0475) -- (6.1042,16.7295) .. controls (6.1042,16.7295) and (7.0058,16.8799) .. (7.1790,17.7812) .. controls (7.3889,18.8719) and (8.0113,19.8734) .. (8.5661,20.2778) .. controls (9.6409,20.1506) and (11.4209,18.7984) .. (14.6918,18.8446) .. controls (11.6867,19.2606) and (8.6355,22.4736) .. (4.2432,21.2488) .. controls (11.2244,23.6297) and (11.9410,18.3360) .. (20.6789,20.0005) .. controls (19.3151,19.1682) and (17.2809,18.9141) .. (17.2809,18.9141) .. controls (17.2809,18.9141) and (18.3672,17.7350) .. (18.4135,15.9321) .. controls (18.5522,15.9232) and (18.7370,15.9089) .. (19.0839,15.8744) .. controls (19.1994,15.2963) and (19.2804,14.7097) .. (19.2804,14.7097) .. controls (19.2804,14.7097) and (17.3733,14.7068) .. (15.7725,14.7068) .. controls (11.8774,10.7655) and (15.9401,7.0554) .. (15.9401,7.0554) -- cycle(17.6045,12.9734) .. controls (17.4195,11.9791) and (17.5119,10.0144) .. (18.4828,8.0726) .. controls (14.8998,10.7771) and (14.8536,12.9731) .. (14.8536,12.9731) .. controls (14.8536,12.9731) and (15.5471,12.4415) .. (17.6045,12.9734);
  \fill[nonzero rule] (50.2640,26.4218) .. controls (50.2640,26.0396) and (50.2635,50.3803) .. (50.2640,50.3817) .. controls (37.0183,53.6064) and (36.6364,46.5676) .. (26.3730,50.3817) .. controls (26.3742,50.6927) and (26.3687,26.4197) .. (26.3730,26.4218) .. controls (35.8043,22.4691) and (39.4802,29.9585) .. (50.2640,26.4218) -- cycle(44.9437,29.1234) .. controls (42.8113,29.8689) and (43.1257,32.1674) .. (43.7014,33.0532) .. controls (44.4526,34.2091) and (45.0883,34.2320) .. (45.5680,35.5902) .. controls (45.9420,36.6495) and (45.2732,37.2023) .. (44.6144,37.4451) .. controls (45.7411,38.1391) and (46.9029,37.4219) .. (47.3189,36.7283) .. controls (48.0851,35.7071) and (47.2171,34.3812) .. (48.0356,33.6890) .. controls (48.2544,33.5038) and (48.6249,33.3768) .. (49.1220,33.3537) .. controls (48.6249,32.6484) and (47.4575,32.7293) .. (46.9896,33.3883) .. controls (46.6601,32.6253) and (45.7353,31.9586) .. (46.0706,30.7760) .. controls (46.2902,30.0018) and (47.5155,29.7125) .. (47.9776,30.3481) .. controls (48.2307,30.6963) and (48.2666,31.3770) .. (47.5270,31.7243) .. controls (47.9894,31.6896) and (48.8677,30.8918) .. (48.2666,29.8051) .. controls (47.8447,29.0421) and (47.1340,28.9845) .. (46.5562,28.9845) .. controls (45.5043,28.9845) and (43.7591,30.1869) .. (44.8745,32.7815) .. controls (44.2330,32.2095) and (43.1928,30.2155) .. (44.9437,29.1234) -- cycle(31.4641,33.7695) .. controls (31.4641,33.7695) and (31.1260,34.1857) .. (31.5074,34.2900) .. controls (31.5163,34.4112) and (31.5639,34.6497) .. (31.6116,34.7750) .. controls (31.6753,34.9429) and (31.7850,34.8882) .. (31.9064,34.7488) .. controls (32.0275,34.6104) and (32.2229,34.3471) .. (32.3659,34.1946) .. controls (32.4957,34.0562) and (32.9483,34.1053) .. (32.7646,34.3850) .. controls (32.6429,34.5697) and (32.5476,34.6193) .. (32.3918,34.6539) .. controls (32.2684,34.6810) and (32.2313,34.5758) .. (32.0970,34.7582) .. controls (31.9557,34.9495) and (31.8046,35.0832) .. (32.0536,35.0832) .. controls (32.1837,35.0832) and (32.4308,35.2044) .. (32.5955,35.1782) .. controls (32.7505,35.1536) and (32.7679,35.0528) .. (32.7847,34.9137) .. controls (32.8019,34.7692) and (32.7739,34.6857) .. (32.9351,34.5959) .. controls (33.1429,34.4804) and (33.4492,34.2030) .. (33.5419,34.1048) .. controls (33.6482,33.9921) and (33.7844,34.0183) .. (33.9231,34.0183) .. controls (34.0620,34.0183) and (34.7322,34.0992) .. (35.1309,33.5010) .. controls (35.4123,33.0792) and (35.4432,32.5041) .. (35.3390,31.9840) .. controls (35.5299,32.1746) and (35.7861,32.7740) .. (35.6510,33.3361) .. controls (35.4108,34.3368) and (34.9183,34.3929) .. (34.4202,34.4977) .. controls (34.2121,34.7923) and (33.6805,35.5495) .. (33.3975,36.9255) .. controls (33.2758,37.0059) and (32.2704,37.9768) .. (33.1111,39.5693) .. controls (32.8944,39.6414) and (32.2555,39.9140) .. (31.8774,39.9991) .. controls (31.6231,40.0571) and (31.4105,40.0702) .. (31.3082,40.1928) .. controls (31.1926,40.3317) and (30.9268,40.7825) .. (31.0654,41.0079) .. controls (31.1638,41.1674) and (31.7936,42.5766) .. (31.8456,43.0106) .. controls (31.8975,43.4437) and (32.0544,43.5466) .. (32.2098,43.6869) .. controls (32.3829,43.8421) and (32.4957,43.8342) .. (32.7385,44.0161) .. controls (32.9837,44.1999) and (33.1877,44.5311) .. (33.4145,44.7092) .. controls (33.6575,44.9001) and (33.9288,44.9866) .. (34.1197,44.9688) .. controls (34.0735,44.2645) and (33.9231,43.5709) .. (33.7035,43.3399) .. controls (33.4755,43.0999) and (33.1892,43.4437) .. (33.1200,43.4610) .. controls (33.0505,43.4783) and (32.9540,43.4119) .. (32.9119,43.2183) .. controls (32.8685,43.0190) and (33.0505,42.8544) .. (32.8771,42.5943) .. controls (32.5544,42.1103) and (32.2469,41.5664) .. (32.2098,41.4929) .. controls (31.9842,41.0514) and (32.3666,40.9340) .. (32.4610,40.9560) .. controls (32.6865,41.0079) and (34.0388,41.1899) .. (34.2468,41.2072) .. controls (34.4547,41.2245) and (34.5699,41.2596) .. (34.6628,41.1552) .. controls (34.9489,40.8344) and (35.1137,40.6006) .. (35.2784,40.2709) .. controls (35.5818,40.4963) and (35.3737,40.9298) .. (35.2870,41.4438) .. controls (35.3737,41.5196) and (37.3327,42.5073) .. (40.0259,41.7908) .. controls (41.1506,41.4920) and (41.0225,41.7277) .. (41.1296,41.9354) .. controls (41.7826,43.2009) and (42.2447,43.6911) .. (43.0194,44.3108) .. controls (43.2505,44.4955) and (43.4121,44.7958) .. (43.5163,44.9688) .. controls (43.6204,45.1428) and (43.6465,45.4510) .. (43.5627,45.6512) .. controls (43.4585,45.8995) and (42.8568,46.9785) .. (42.7536,47.1305) .. controls (42.5570,47.4200) and (42.3005,47.6622) .. (42.0831,47.7778) .. controls (41.4011,48.1421) and (41.2309,48.4690) .. (41.1557,48.7230) .. controls (41.3116,48.7230) and (42.9066,48.7230) .. (42.9066,48.7230) .. controls (42.9066,48.7230) and (42.9473,48.6322) .. (42.9267,48.4134) .. controls (42.8980,48.1075) and (43.1753,48.0556) .. (43.2619,48.0383) .. controls (43.3486,48.0210) and (43.5048,48.0897) .. (43.6434,47.7609) .. controls (43.9042,47.1412) and (44.9204,45.4145) .. (45.0074,45.2583) .. controls (45.0938,45.1021) and (45.4116,44.6849) .. (45.0998,44.5016) .. controls (44.5102,44.1546) and (44.1642,43.5844) .. (44.0481,42.9465) .. controls (44.0016,42.6925) and (44.0294,42.2735) .. (44.6029,41.5598) .. controls (45.8277,40.0342) and (44.9149,36.8904) .. (42.1873,36.9484) .. controls (40.6401,36.9811) and (39.7797,36.8492) .. (38.7716,36.6476) .. controls (38.4033,36.5737) and (38.3404,36.3754) .. (38.4191,36.1505) .. controls (38.5001,35.9194) and (38.5781,35.4602) .. (38.5810,35.2722) .. controls (38.3152,35.0294) and (37.9108,34.8793) .. (37.7142,34.8101) .. controls (37.5027,34.7355) and (37.3962,34.5669) .. (37.6103,34.5498) .. controls (37.8238,34.5327) and (38.6330,34.6193) .. (38.6330,34.6193) .. controls (38.6330,34.6193) and (38.6617,34.1857) .. (38.5463,33.5501) .. controls (38.1996,33.3995) and (37.7602,33.2723) .. (37.2982,33.2148) .. controls (37.1764,33.1998) and (37.0696,33.0625) .. (37.3789,33.0183) .. controls (37.7836,32.9606) and (38.1534,33.0244) .. (38.4424,33.0066) .. controls (38.4596,32.9723) and (38.3037,32.1634) .. (38.0176,31.8362) .. controls (37.8183,31.7761) and (37.7127,31.7483) .. (37.0207,31.6662) .. controls (36.7779,31.6377) and (36.7664,31.5678) .. (36.9283,31.5157) .. controls (37.1163,31.4558) and (37.4280,31.3945) .. (37.8183,31.4202) .. controls (37.6680,31.2126) and (36.6622,29.3778) .. (34.5761,29.9297) .. controls (34.8103,30.2155) and (34.9228,30.3481) .. (34.9923,30.5449) .. controls (35.0545,30.7208) and (34.8685,30.7769) .. (34.6975,30.5973) .. controls (34.0387,29.9035) and (33.6920,29.9208) .. (33.2672,29.8425) .. controls (33.5445,30.1116) and (33.6661,30.3806) .. (33.7612,30.6490) .. controls (33.2847,30.9871) and (32.6085,31.7930) .. (32.5132,31.9494) .. controls (32.3316,32.2462) and (32.5826,32.4059) .. (32.5826,32.4059) -- (31.4641,33.7695) -- cycle(32.4437,38.3351) .. controls (31.4727,37.9418) and (31.2555,37.6789) .. (31.0740,37.6013) .. controls (30.9124,37.5318) and (30.2438,37.8159) .. (30.1320,38.1036) .. controls (29.8317,38.8781) and (29.1612,40.1436) .. (29.0630,40.3228) .. controls (29.0101,40.4191) and (28.9534,40.5314) .. (28.9646,40.6581) .. controls (28.9764,40.7853) and (29.0137,41.2825) .. (29.0025,41.3980) .. controls (28.9907,41.5140) and (29.0082,41.6641) .. (29.0542,41.7796) .. controls (29.1004,41.8952) and (29.1612,42.3918) .. (29.4155,42.8885) .. controls (29.9818,42.3226) and (30.0649,41.4873) .. (30.0281,41.6524) .. controls (30.0271,41.6566) and (30.2074,41.3465) .. (29.7565,41.2072) .. controls (29.6282,41.1674) and (29.6471,40.8340) .. (29.7852,40.7909) .. controls (29.9531,40.7395) and (30.0398,40.6927) .. (30.1207,40.3929) .. controls (30.2014,40.0917) and (30.5065,39.0118) .. (30.6061,38.8033) .. controls (30.6212,38.7714) and (30.6495,38.7172) .. (30.7055,38.6910) .. controls (30.7919,38.6512) and (30.8956,38.6232) .. (30.9818,38.6091) .. controls (31.0242,38.6021) and (31.1056,38.6484) .. (31.1305,38.6737) .. controls (31.2845,38.8299) and (32.0855,39.4790) .. (32.0855,39.4790) .. controls (32.0855,39.4790) and (32.4437,39.4444) .. (32.6633,39.3523) .. controls (32.5247,39.1325) and (32.4669,38.6007) .. (32.4437,38.3351) -- cycle(41.3204,44.6690) .. controls (40.9390,44.9810) and (39.7599,45.5759) .. (39.4651,45.7148) .. controls (39.1706,45.8537) and (39.0760,45.9379) .. (38.8586,46.3677) .. controls (38.5925,46.8943) and (38.3382,47.8479) .. (38.4077,47.9167) .. controls (39.1356,47.8012) and (39.6560,47.1890) .. (39.6560,47.1890) .. controls (39.6560,47.1890) and (39.6675,47.0388) .. (39.5056,46.7835) .. controls (39.3717,46.5730) and (39.6327,46.3452) .. (39.7946,46.4776) .. controls (39.9179,46.5791) and (40.0894,46.5992) .. (40.1933,46.5122) .. controls (40.2975,46.4257) and (42.5685,44.9810) .. (42.6727,44.8136) .. controls (42.2103,44.3566) and (41.8578,43.8945) .. (41.8578,43.8945) .. controls (41.8578,43.8945) and (41.7017,44.3566) .. (41.3204,44.6690) -- cycle(33.0785,32.5801) .. controls (33.0785,32.5801) and (32.9645,32.5235) .. (33.1817,32.3419) .. controls (33.2083,32.3196) and (33.2502,32.3692) .. (33.3767,32.3706) .. controls (33.5467,32.3727) and (33.6357,32.3140) .. (33.7768,32.1440) .. controls (33.9899,31.8861) and (33.5455,31.7874) .. (33.4011,31.9111) .. controls (33.2426,32.0465) and (33.1291,32.1875) .. (32.9930,32.3114) .. controls (32.9930,32.3114) and (32.7646,32.5146) .. (33.0785,32.5801);
  \fill[nonzero rule] (23.8910,26.4218) .. controls (23.8951,26.4196) and (23.8898,50.6927) .. (23.8910,50.3817) .. controls (13.6274,46.5676) and (13.2455,53.6064) .. (0.0000,50.3817) .. controls (0.0003,50.3803) and (0.0000,26.0396) .. (0.0000,26.4218) .. controls (10.7837,29.9585) and (14.4595,22.4691) .. (23.8910,26.4218) -- cycle(7.6042,42.1631) .. controls (7.5204,43.1808) and (6.9368,43.3305) .. (6.9368,43.3305) .. controls (5.9186,42.8623) and (5.3724,44.1443) .. (6.2268,44.5219) .. controls (7.3098,45.0004) and (7.9726,43.6006) .. (8.0369,43.3422) .. controls (8.2194,42.6084) and (8.2366,42.0897) .. (8.1550,40.8980) .. controls (8.0854,39.8822) and (8.3359,39.7288) .. (8.5029,39.7010) .. controls (8.6699,39.6732) and (9.0180,39.6596) .. (9.3658,40.7175) .. controls (9.7138,41.7747) and (10.4646,41.9281) .. (10.4646,41.9281) .. controls (10.4646,41.9281) and (9.3776,40.1591) .. (10.8896,38.5259) .. controls (11.5927,37.7666) and (13.0263,37.3352) .. (12.7608,36.2721) .. controls (12.7608,36.2721) and (12.5392,36.6533) .. (12.1076,36.7646) .. controls (11.6761,36.8759) and (10.8411,37.0012) .. (10.8411,37.0012) .. controls (10.8411,37.0012) and (12.8453,36.0546) .. (13.2071,34.9689) .. controls (13.2071,34.9689) and (13.8334,36.0130) .. (12.9982,37.5438) .. controls (12.9982,37.5438) and (13.7936,37.2592) .. (14.6494,37.6457) .. controls (16.8306,38.6122) and (16.5990,41.7193) .. (13.8390,42.4601) .. controls (9.9111,43.5143) and (11.3372,46.5527) .. (13.5868,46.7390) .. controls (13.3455,46.5861) and (13.2906,45.6697) .. (13.6856,45.1260) .. controls (13.8827,44.9501) and (14.2355,44.5954) .. (14.4593,45.3404) .. controls (14.8542,46.6574) and (16.0066,46.7643) .. (16.5413,46.5999) .. controls (16.4015,46.4818) and (16.1383,46.0810) .. (16.1710,45.8504) .. controls (16.2370,45.3897) and (16.8123,45.8682) .. (17.0215,45.9274) .. controls (18.5688,46.3663) and (19.3918,45.9828) .. (19.4795,45.7517) .. controls (19.1340,45.6802) and (19.1942,45.7195) .. (18.9748,45.6638) .. controls (18.7702,45.6128) and (18.3732,45.3296) .. (19.1175,45.1592) .. controls (20.4840,44.8463) and (21.2355,43.4367) .. (20.3358,42.3504) .. controls (19.4768,41.3129) and (18.3937,41.4719) .. (18.0421,41.6145) .. controls (19.5236,41.9330) and (19.5981,43.1256) .. (18.8431,43.7327) .. controls (18.1849,44.2266) and (16.5498,44.4240) .. (15.9900,43.3268) .. controls (15.6361,43.5821) and (15.5127,43.9906) .. (15.5731,44.5009) .. controls (15.4248,44.4455) and (14.8046,43.5627) .. (15.7265,42.8331) .. controls (20.0007,40.0777) and (19.3109,35.4471) .. (15.6935,33.5412) -- (15.6486,33.5216) .. controls (12.3669,31.6363) and (9.4959,33.3570) .. (9.4959,33.3570) .. controls (11.5249,31.3248) and (15.0312,32.5338) .. (15.5357,32.7859) .. controls (15.5357,32.7859) and (15.1324,32.4349) .. (14.9177,32.1129) .. controls (14.6397,31.6960) and (14.6502,31.2977) .. (14.6502,31.2977) .. controls (13.2581,32.0748) and (12.8990,30.8810) .. (12.8990,30.8810) .. controls (12.8990,30.8810) and (11.6936,31.9675) .. (10.9112,31.0837) .. controls (10.2274,30.3104) and (11.3346,29.2616) .. (11.3346,29.2616) .. controls (4.2738,31.5793) and (5.6121,35.5661) .. (5.6121,35.5661) .. controls (5.6121,35.5661) and (4.5895,36.5055) .. (4.3606,38.7686) .. controls (4.1007,41.3395) and (5.3814,43.1682) .. (6.9814,42.6659) .. controls (7.3478,42.5508) and (7.5298,42.3764) .. (7.6005,42.1830) -- (7.6042,42.1631) -- cycle(7.2704,40.6331) .. controls (7.6175,40.6097) and (7.6615,40.1848) .. (7.5986,39.9612) .. controls (7.5247,39.6975) and (7.0839,39.6647) .. (6.9778,40.0005) .. controls (6.8728,40.3331) and (6.9646,40.6565) .. (6.9646,40.6565) .. controls (7.0517,40.9771) and (7.4127,41.0687) .. (7.4437,41.0362) .. controls (7.2431,40.8569) and (7.2975,40.7533) .. (7.2704,40.6331) -- cycle(8.6912,40.0906) .. controls (8.6912,40.0906) and (8.2719,40.3646) .. (8.7969,41.5161) .. controls (9.3217,42.6668) and (9.9732,43.7390) .. (8.8392,45.0037) .. controls (9.4823,45.0112) and (10.8861,44.1632) .. (9.3841,41.6360) .. controls (9.0387,41.0540) and (8.6657,40.6509) .. (8.6912,40.0906);
}}

\tikzset{logo base text/.pic={
  \tikzset{x=0.5pt,y=0.5pt,yscale=-1}
  \fill[nonzero rule] (170.3039,16.0648) -- (167.8833,16.0648) -- (167.8833,22.2066) .. controls (167.8833,23.2375) and (168.2870,23.5289) .. (169.5422,23.5289) -- (170.3937,23.5289) -- (170.3937,23.9549) -- (164.8577,23.9549) -- (164.8577,23.5289) .. controls (166.1575,23.5289) and (166.3821,23.2375) .. (166.3821,21.9823) -- (166.3821,16.0648) -- (164.7231,16.0648) -- (164.7231,15.6838) .. controls (165.3503,15.5492) and (165.8886,15.3476) .. (166.3821,15.0787) .. controls (166.3821,13.2181) and (166.7856,11.8060) .. (168.1083,10.4837) .. controls (169.2060,9.3851) and (170.2592,8.8920) .. (171.2905,8.8920) .. controls (172.5457,8.8920) and (173.5994,9.6095) .. (173.5994,9.9457) .. controls (173.5994,10.1250) and (173.1734,11.0213) .. (172.9943,11.0213) .. controls (172.6798,11.0213) and (171.8508,9.9234) .. (170.3715,9.9234) .. controls (168.7580,9.9234) and (167.8833,11.2009) .. (167.8833,13.3749) -- (167.8833,15.0787) -- (170.1473,15.0787) -- (170.3039,16.0648)(155.8249,18.8217) .. controls (155.8249,16.8943) and (157.1919,15.3701) .. (158.6708,15.3701) .. controls (160.5542,15.3701) and (162.1231,17.5444) .. (162.1231,20.0996) .. controls (162.1231,22.3407) and (160.6214,23.6860) .. (159.2989,23.6860) .. controls (157.3710,23.6860) and (155.8248,21.5340) .. (155.8248,18.8217) -- cycle(154.1439,19.5841) .. controls (154.1439,22.2066) and (156.2729,24.2238) .. (159.0523,24.2238) .. controls (161.7196,24.2238) and (163.8041,22.1841) .. (163.8041,19.5393) .. controls (163.8041,16.8717) and (161.7196,14.8320) .. (158.9850,14.8320) .. controls (156.6541,14.8320) and (154.1439,16.4908) .. (154.1439,19.5841)(146.4685,17.5667) .. controls (147.1404,15.8631) and (146.7144,15.5269) .. (145.3921,15.4822) -- (145.3921,15.0787) -- (149.1128,15.0787) -- (149.1128,15.4822) .. controls (148.1940,15.5942) and (147.6787,16.2219) .. (147.2532,17.2752) -- (143.4425,26.7793) .. controls (142.7698,28.4383) and (142.2545,29.1772) .. (141.4703,29.1772) .. controls (140.9317,29.1772) and (140.5512,28.8414) .. (140.5512,28.3929) .. controls (140.5512,27.4740) and (141.8503,27.6979) .. (142.4111,27.1378) .. controls (142.6575,26.8909) and (142.9940,26.3083) .. (143.1731,25.8603) -- (143.8455,24.1788) -- (140.3712,16.8045) .. controls (139.9459,15.8854) and (139.5424,15.5047) .. (138.6004,15.4822) -- (138.6004,15.0787) -- (143.1060,15.0787) -- (143.1060,15.4822) .. controls (141.7385,15.5047) and (141.5823,15.9082) .. (142.0304,16.8492) -- (144.5631,22.3187) -- (146.4685,17.5667)(137.6018,15.0787) -- (137.2431,16.0648) -- (134.3972,16.0648) -- (134.3972,21.2876) .. controls (134.3972,22.6997) and (135.4055,23.1702) .. (135.8761,23.1702) .. controls (136.3691,23.1702) and (136.8181,22.7895) .. (137.2431,22.0496) -- (137.6018,22.3858) .. controls (137.0640,23.5512) and (136.1900,24.2238) .. (135.1586,24.2238) .. controls (133.8361,24.2238) and (132.8950,23.1254) .. (132.8950,21.6238) -- (132.8950,16.0648) -- (131.8637,16.0648) -- (131.8637,15.7061) .. controls (132.7380,15.2803) and (133.5002,14.2492) .. (134.0157,12.8594) -- (134.3972,12.8594) -- (134.3972,15.0787) -- (137.6018,15.0787)(129.6006,22.2512) .. controls (129.6006,23.0359) and (130.0261,23.5289) .. (131.2140,23.5289) -- (131.2140,23.9549) -- (126.2379,23.9549) -- (126.2379,23.5289) .. controls (127.6059,23.5289) and (128.0985,23.0807) .. (128.0985,21.8927) -- (128.0985,17.3875) .. controls (128.0985,16.5133) and (127.9866,16.4012) .. (127.4033,16.2891) -- (126.3502,16.0873) -- (126.3502,15.7288) -- (129.2639,14.7200) -- (129.6006,14.7200) -- (129.6006,22.2512) -- cycle(128.6806,9.6767) .. controls (129.2194,9.6767) and (129.6674,10.0575) .. (129.6674,10.5285) .. controls (129.6674,10.9990) and (129.2194,11.3802) .. (128.6806,11.3802) .. controls (128.1437,11.3802) and (127.7177,10.9990) .. (127.7177,10.5285) .. controls (127.7177,10.0575) and (128.1437,9.6767) .. (128.6806,9.6767)(119.8891,21.6911) .. controls (120.1573,23.0359) and (121.0091,23.7978) .. (122.0184,23.7978) .. controls (122.9144,23.7978) and (123.6096,23.1254) .. (123.6096,22.3187) .. controls (123.6096,21.8479) and (123.4973,21.5565) .. (122.8919,20.9514) .. controls (121.3005,19.3600) and (119.5302,19.2031) .. (119.5302,17.3423) .. controls (119.5302,15.8631) and (120.6961,14.8320) .. (122.3996,14.8320) .. controls (123.0042,14.8320) and (123.6323,14.9666) .. (124.1922,15.1907) -- (124.2372,17.2305) -- (123.8564,17.2305) .. controls (123.6989,16.0873) and (122.9589,15.3701) .. (122.0629,15.3701) .. controls (121.3230,15.3701) and (120.6961,15.8854) .. (120.6961,16.6253) .. controls (120.6961,18.5980) and (124.8643,18.9340) .. (124.8643,21.6686) .. controls (124.8643,23.1254) and (123.6543,24.2238) .. (122.0852,24.2238) .. controls (121.6596,24.2238) and (121.3455,24.1565) .. (121.0988,24.0667) .. controls (120.8524,23.9997) and (120.6738,23.9324) .. (120.4937,23.9324) .. controls (120.3594,23.9324) and (120.2253,24.0222) .. (120.1130,24.2016) -- (119.7768,24.2016) -- (119.5301,21.6911) -- (119.8891,21.6911)(114.2393,22.3187) .. controls (114.2393,23.2375) and (114.5750,23.5289) .. (115.6962,23.5289) -- (116.5482,23.5289) -- (116.5482,23.9549) -- (111.2353,23.9549) -- (111.2353,23.5289) .. controls (112.3787,23.5067) and (112.7374,23.0359) .. (112.7374,21.8479) -- (112.7374,16.6701) -- (111.2353,16.1321) -- (111.2353,15.7511) -- (113.7908,14.8545) -- (114.2393,14.8545) -- (114.2393,17.2305) -- (114.2841,17.2305) .. controls (115.4048,15.3924) and (115.6737,14.9666) .. (116.4132,14.9666) .. controls (116.6825,14.9666) and (116.7498,14.9889) .. (117.1753,15.1685) .. controls (117.3995,15.2580) and (117.8030,15.3476) .. (118.3415,15.5047) -- (117.8030,16.8492) .. controls (117.4668,16.8045) and (117.0413,16.6926) .. (116.6153,16.4908) .. controls (116.3686,16.3789) and (116.0997,16.2664) .. (115.8308,16.2664) .. controls (115.4273,16.2664) and (115.1802,16.5355) .. (114.9563,16.8492) .. controls (114.6649,17.2527) and (114.4185,17.6337) .. (114.2393,17.9699) -- (114.2393,22.3187)(103.4383,17.6787) .. controls (103.9548,15.5942) and (105.0753,15.2580) .. (105.8157,15.2580) .. controls (106.8908,15.2580) and (107.7874,16.2219) .. (108.0340,17.6787) -- (103.4383,17.6787) -- cycle(109.9169,18.2616) -- (109.9169,17.7460) .. controls (109.1774,17.0063) and (109.2442,14.8320) .. (106.2184,14.8320) .. controls (103.4838,14.8320) and (101.8926,17.2527) .. (101.8926,19.6286) .. controls (101.8926,22.2289) and (103.5956,24.2238) .. (105.7922,24.2238) .. controls (107.4287,24.2238) and (108.8407,23.1032) .. (109.7821,21.9150) -- (109.5356,21.6461) .. controls (108.6841,22.6547) and (107.8099,23.1032) .. (106.6892,23.1032) .. controls (104.9182,23.1032) and (103.2817,21.5340) .. (103.2817,19.2031) .. controls (103.2817,18.9115) and (103.3270,18.5980) .. (103.3715,18.2616) -- (109.9169,18.2616)(96.0415,24.1565) -- (92.7908,16.7149) .. controls (92.4546,15.9304) and (92.1632,15.6613) .. (91.8050,15.5942) -- (91.1091,15.4822) -- (91.1091,15.0787) -- (95.6827,15.0787) -- (95.6827,15.4822) .. controls (94.3147,15.5269) and (93.8894,15.7061) .. (94.4268,16.7597) -- (96.8032,22.3407) -- (99.0898,17.1632) .. controls (99.4935,16.2441) and (99.2909,15.5942) .. (97.6549,15.4822) -- (97.6549,15.0787) -- (101.5545,15.0787) -- (101.5545,15.4822) .. controls (100.7037,15.6388) and (100.2099,16.1321) .. (99.7842,17.1184) -- (96.6916,24.1565) -- (96.0415,24.1565)(89.3091,22.2512) .. controls (89.3091,23.0359) and (89.7353,23.5289) .. (90.9228,23.5289) -- (90.9228,23.9549) -- (85.9466,23.9549) -- (85.9466,23.5289) .. controls (87.3142,23.5289) and (87.8072,23.0807) .. (87.8072,21.8927) -- (87.8072,17.3875) .. controls (87.8072,16.5133) and (87.6951,16.4012) .. (87.1123,16.2891) -- (86.0589,16.0873) -- (86.0589,15.7288) -- (88.9726,14.7200) -- (89.3091,14.7200) -- (89.3091,22.2512) -- cycle(88.3900,9.6767) .. controls (88.9281,9.6767) and (89.3761,10.0575) .. (89.3761,10.5285) .. controls (89.3761,10.9990) and (88.9281,11.3802) .. (88.3900,11.3802) .. controls (87.8520,11.3802) and (87.4260,10.9990) .. (87.4260,10.5285) .. controls (87.4260,10.0575) and (87.8520,9.6767) .. (88.3900,9.6767)(77.1994,22.0048) .. controls (77.1994,23.2375) and (77.4906,23.5289) .. (78.7011,23.5289) -- (78.7011,23.9549) -- (74.1959,23.9549) -- (74.1959,23.5289) .. controls (75.1820,23.5289) and (75.6976,22.9909) .. (75.6976,22.1168) -- (75.6976,17.4098) .. controls (75.6976,16.5806) and (75.6078,16.4235) .. (75.0249,16.3114) -- (74.2630,16.1546) -- (74.2630,15.7959) -- (76.8405,14.8546) -- (77.1994,14.8546) -- (77.1994,16.6028) .. controls (78.7011,15.6613) and (79.9563,14.8320) .. (81.0547,14.8320) .. controls (82.5791,14.8320) and (83.4526,15.9527) .. (83.4526,18.1943) .. controls (83.4526,21.1755) and (83.2960,21.7584) .. (83.2738,22.6324) .. controls (83.2515,23.2375) and (83.6100,23.5289) .. (84.5288,23.5289) -- (85.0221,23.5289) -- (85.0221,23.9549) -- (80.2030,23.9549) -- (80.2030,23.5289) .. controls (80.8529,23.5067) and (81.2338,23.3496) .. (81.4805,23.1032) .. controls (81.9062,22.6772) and (81.9512,21.0410) .. (81.9512,18.0597) .. controls (81.9512,16.2664) and (81.0770,15.7061) .. (80.1805,15.7061) .. controls (79.4630,15.7061) and (78.3649,16.3339) .. (77.1994,17.1409) -- (77.1994,22.0048)(74.2536,10.0129) -- (74.2536,10.4387) .. controls (72.7520,10.4612) and (72.2144,11.0663) .. (72.2144,12.5012) -- (72.2144,18.5530) .. controls (72.2144,21.3326) and (70.4431,24.3134) .. (65.5792,24.3134) .. controls (61.2980,24.3134) and (59.1014,21.8702) .. (59.1014,18.6651) -- (59.1014,12.1199) .. controls (59.1014,10.6853) and (58.6979,10.4612) .. (57.1740,10.4387) -- (57.1740,10.0129) -- (62.9344,10.0129) -- (62.9344,10.4387) -- (62.7326,10.4387) .. controls (61.5001,10.4387) and (60.9618,10.7751) .. (60.9618,12.0752) -- (60.9618,18.3063) .. controls (60.9618,21.3326) and (62.7326,23.1482) .. (66.0723,23.1482) .. controls (68.6053,23.1482) and (71.1830,22.0943) .. (71.1830,18.2838) -- (71.1830,13.0615) .. controls (71.1830,10.9095) and (70.8468,10.5285) .. (68.9863,10.4387) -- (68.9863,10.0129) -- (74.2536,10.0129)(174.8390,50.3740) -- (161.3271,50.3740) -- (161.3271,49.7998) -- (162.3242,49.7998) .. controls (163.7145,49.7998) and (164.2282,49.3460) .. (164.2282,47.8044) -- (164.2282,34.4128) .. controls (164.2282,32.8114) and (163.7449,32.1466) .. (161.8410,32.1466) -- (161.4176,32.1466) -- (161.4176,31.5716) -- (170.3344,31.5716) -- (170.3344,32.1466) -- (169.2154,32.1466) .. controls (167.2518,32.1466) and (166.7365,32.3582) .. (166.7365,34.2325) -- (166.7365,48.1669) .. controls (166.7365,48.9835) and (167.0705,49.2861) .. (167.9460,49.2861) -- (172.3896,49.2861) .. controls (174.1729,49.2861) and (174.7160,48.5904) .. (176.6216,45.9610) -- (177.1654,45.9610) -- (174.8390,50.3740)(157.9529,41.4562) .. controls (157.9529,45.7485) and (155.5957,50.1008) .. (150.6688,50.1008) .. controls (145.8011,50.1008) and (141.9633,46.1123) .. (141.9633,40.4593) .. controls (141.9633,36.8315) and (144.0777,31.8741) .. (149.3988,31.8741) .. controls (154.3867,31.8741) and (157.9529,35.8353) .. (157.9529,41.4562) -- cycle(160.7946,40.4593) .. controls (160.7946,35.0184) and (155.8976,31.1186) .. (150.1849,31.1186) .. controls (143.7468,31.1186) and (139.1207,35.3807) .. (139.1207,41.3957) .. controls (139.1207,47.0496) and (144.1094,50.8578) .. (150.0343,50.8578) .. controls (155.8976,50.8578) and (160.7946,46.5655) .. (160.7946,40.4593)(130.6525,47.5933) .. controls (130.6525,49.2262) and (131.1951,49.7998) .. (133.0387,49.7998) -- (134.1589,49.7998) -- (134.1589,50.3740) -- (124.6361,50.3740) -- (124.6361,49.7998) -- (125.7556,49.7998) .. controls (127.5992,49.7998) and (128.1425,49.2262) .. (128.1425,47.5933) -- (128.1425,32.6613) -- (122.8823,32.6613) .. controls (121.6740,32.6613) and (121.1297,33.3551) .. (120.6755,36.0153) -- (120.1324,36.0153) -- (120.6161,31.1186) -- (121.1898,31.1186) .. controls (121.2209,31.3001) and (121.3419,31.4217) .. (121.5227,31.4815) .. controls (121.7044,31.5428) and (121.9161,31.5716) .. (122.1271,31.5716) -- (136.6667,31.5716) .. controls (137.0903,31.5716) and (137.5436,31.4815) .. (137.6049,31.1186) -- (138.1782,31.1186) -- (138.6626,36.0153) -- (138.1179,36.0153) .. controls (137.6650,33.3551) and (137.1208,32.6613) .. (135.9122,32.6613) -- (130.6525,32.6613) -- (130.6525,47.5933)(107.4672,45.7793) .. controls (108.1030,48.4700) and (110.2176,50.0412) .. (112.5758,50.0412) .. controls (114.6014,50.0412) and (116.7462,48.8631) .. (116.7462,46.4753) .. controls (116.7462,42.1215) and (107.0441,40.7919) .. (107.0441,35.5025) .. controls (107.0441,32.9924) and (109.3414,31.1186) .. (112.4250,31.1186) .. controls (114.9627,31.1186) and (115.4778,31.8741) .. (116.5357,31.8741) .. controls (116.7769,31.8741) and (116.8978,31.8138) .. (117.0798,31.5716) -- (117.5632,31.5716) -- (118.0766,35.4111) -- (117.5632,35.4111) .. controls (116.7165,33.2349) and (114.7824,31.8447) .. (112.6960,31.8447) .. controls (110.7006,31.8447) and (109.3103,32.9924) .. (109.3103,34.6857) .. controls (109.3103,38.9782) and (119.0139,40.1275) .. (119.0139,45.6881) .. controls (119.0139,48.6507) and (116.3834,50.8578) .. (112.8476,50.8578) .. controls (111.1843,50.8578) and (109.0701,50.0412) .. (108.6465,50.0412) .. controls (108.3740,50.0412) and (108.1619,50.1918) .. (108.0417,50.3740) -- (107.5276,50.3740) -- (106.8937,45.7793) -- (107.4672,45.7793)(105.4119,32.1466) -- (105.4119,31.5716) -- (98.0663,31.5716) -- (98.0663,32.1466) .. controls (99.7588,32.2366) and (100.3340,32.6898) .. (100.3340,34.3227) -- (100.3340,47.2000) .. controls (100.3340,49.1643) and (99.9602,49.6761) .. (98.2296,49.7891) .. controls (95.9241,49.6677) and (94.9452,48.7634) .. (93.2910,47.1104) -- (90.9053,44.7221) .. controls (89.4863,43.3013) and (88.5792,42.4538) .. (87.4607,41.5778) .. controls (89.9393,40.8529) and (91.4793,38.9478) .. (91.4793,36.6811) .. controls (91.4793,33.5978) and (88.9712,31.3001) .. (83.3782,31.3001) .. controls (81.4122,31.3001) and (80.8076,31.3298) .. (79.5686,31.3915) .. controls (78.3297,31.4511) and (76.4851,31.5716) .. (75.7601,31.5716) -- (75.7601,32.1466) -- (76.4253,32.1466) .. controls (78.1783,32.1466) and (78.6922,32.6898) .. (78.6922,34.5653) -- (78.6922,47.2909) .. controls (78.6922,49.3170) and (78.0569,49.7999) .. (76.2742,49.7999) -- (75.7601,49.7999) -- (75.7601,50.3740) -- (84.3161,50.3740) -- (84.3161,49.7999) -- (83.6200,49.7999) .. controls (81.9263,49.7999) and (81.2013,49.3460) .. (81.2013,47.5323) -- (81.2013,42.4237) .. controls (81.6852,42.4538) and (82.0779,42.4854) .. (82.7431,42.4854) .. controls (83.5602,42.4854) and (84.0439,42.4538) .. (84.8003,42.4237) .. controls (85.5264,42.9077) and (86.5850,43.7837) .. (87.9145,45.1140) -- (89.9087,47.1104) .. controls (92.5221,49.7255) and (93.6371,50.5521) .. (98.5594,50.3740) -- (105.4119,50.3740) -- (105.4119,49.7999) .. controls (103.3263,49.7999) and (102.8430,49.1954) .. (102.8430,47.4118) -- (102.8430,34.5954) .. controls (102.8430,32.5701) and (103.5082,32.1466) .. (105.4119,32.1466) -- cycle(83.0762,41.9101) .. controls (82.3799,41.9101) and (81.9263,41.9401) .. (81.2013,41.8500) -- (81.2013,31.9347) .. controls (81.7451,31.8742) and (82.1383,31.8742) .. (82.7130,31.8742) .. controls (87.3709,31.8742) and (88.6386,34.0517) .. (88.6386,36.8619) .. controls (88.6386,40.4893) and (86.4337,41.9101) .. (83.0762,41.9101)(63.3664,31.9651) .. controls (64.1224,31.9347) and (65.3625,31.8741) .. (66.0268,31.8741) .. controls (69.7449,31.8741) and (71.0142,33.8090) .. (71.0142,35.9253) .. controls (71.0142,38.2832) and (69.5631,39.4314) .. (66.6618,39.4314) -- (63.3664,39.4314) -- (63.3664,31.9651) -- cycle(60.8586,47.3204) .. controls (60.8586,49.2262) and (60.3744,49.7998) .. (57.8967,49.7998) -- (57.1999,49.7998) -- (57.1999,50.3740) -- (68.2633,50.3740) .. controls (73.1308,50.3740) and (74.7924,47.0187) .. (74.7924,44.6307) .. controls (74.7924,42.2735) and (73.1308,40.4289) .. (70.2901,39.5826) -- (70.2901,39.5221) .. controls (72.3152,39.1589) and (73.7350,37.5578) .. (73.7350,35.8353) .. controls (73.7350,34.3835) and (73.1308,33.3551) .. (71.8911,32.4800) .. controls (70.8028,31.6934) and (68.4753,31.3001) .. (65.8158,31.3001) .. controls (65.2406,31.3001) and (62.9440,31.3298) .. (61.2805,31.3915) .. controls (60.4048,31.4217) and (58.3184,31.5428) .. (57.4721,31.5716) -- (57.4721,32.1466) -- (58.5303,32.1466) .. controls (60.6459,32.1466) and (60.8586,33.0532) .. (60.8586,34.7757) -- (60.8586,47.3204) -- cycle(63.3664,40.0055) -- (66.6309,40.0055) .. controls (70.1680,40.0055) and (71.9517,42.3946) .. (71.9517,44.7221) .. controls (71.9517,47.0791) and (70.8028,49.5576) .. (66.8127,49.5576) .. controls (64.2730,49.5576) and (63.3664,48.7410) .. (63.3664,46.4444) -- (63.3664,40.0055);  
}}

\tikzset{logo/.pic={
  \path (0,0) pic[fill=UniversityRed]{logo base image};
  \path (0,0) pic[fill=black]{logo base text};
}}

\tikzset{white logo/.pic={
  \path (0,0) pic[fill=white]{logo base image};
  \path (0,0) pic[fill=white]{logo base text};
}}

\tikzset{black logo/.pic={
  \path (0,0) pic[fill=black]{logo base image};
  \path (0,0) pic[fill=black]{logo base text};
}}

% Top level items in itemize
\setbeamertemplate{itemize item}{\tikz\pic{bullet};}

% Remove the navigation bar
\setbeamertemplate{navigation symbols}{}

\mode<all>

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Outer theme

\mode<presentation>

% Frame title
\defbeamertemplate*{frametitle}{UoB}[1][]{%
  \vskip7mm%
  {\usebeamercolor[fg]{frametitle}\usebeamerfont*{frametitle}\insertframetitle\par}%
  \ifx\@empty\insertframesubtitle\else%
    {\usebeamercolor[fg]{framesubtitle}\usebeamerfont{framesubtitle}\insertframesubtitle\par}%
  \fi%
}

% URL at the bottom of each slide
\def\@urltext{bristol.ac.uk}
\def\urltext#1{\gdef\@urltext{#1}}
\def\@defaulturlcolor{black}
\def\defaulturlcolor#1{\gdef\@defaulturlcolor{#1}\urlcolor{#1}}
\edef\@urlcolor{\@defaulturlcolor}
\def\urlcolor#1{\gdef\@urlcolor{#1}}
\define@key{beamerframe}{urlcolor}{\urlcolor{#1}}

% \defbeamertemplate*{footline}{UoB}{%
%   \hskip\beamer@leftmargin%
%   {\Large\rmfamily\color{\@urlcolor}\@urltext}%
%   \urlcolor{\@defaulturlcolor}%
%   \vskip5mm%
% }

\mode<all>

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Font theme

\mode<presentation>

% Serif maths fonts
\usefonttheme[onlymath]{serif} 

\ifluatex
  \usepackage{fontspec}
  \setmainfont{Rockwell} % Rockwell (UoB style)
  \setsansfont{Arial} % Arial (UoB style)
  \RequirePackage{amsmath}
  \RequirePackage{amssymb}
  \usepackage[mathrm=sym]{unicode-math} % Latin Modern
\else
  \usepackage{beton} % Concrete serif font
  \usepackage{eulervm} % Euler math font
  \usepackage[scaled]{helvet} % Helvetica (Nimbus Sans L) as the sans-serif font
\fi

\setbeamerfont{headline}{size=\scriptsize}
\setbeamerfont{footline}{size=\large}

\setbeamerfont{title}{size=\Large,family=\rmfamily}
\setbeamerfont{subtitle}{size=\large,family=\rmfamily}
\setbeamerfont{frametitle}{size=\large,family=\rmfamily}
\setbeamerfont{framesubtitle}{size=\large,family=\rmfamily}

\setbeamerfont{author}{size=\large}
\setbeamerfont{institute}{size=\normalsize}

\setbeamerfont{frame number in head}{size=\scriptsize}
\setbeamerfont{frame number in foot}{size=\scriptsize}

\mode<all>

\usefonttheme[onlymath]{serif}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Colour theme

\mode<presentation>

% Colours defined by the University of Bristol brand guidelines
\definecolor{UniversityRed}{RGB}{171, 31, 45}
\definecolor{CoolGrey}{RGB}{206, 224, 245}
\definecolor{BrightAqua}{RGB}{0, 192, 181}
\definecolor{BrightBlue}{RGB}{12, 198, 222}
\definecolor{BrightOrange}{RGB}{238, 114, 25}
\definecolor{BrightPurple}{RGB}{146, 120, 209}
\definecolor{BrightPink}{RGB}{224, 36, 154}
\definecolor{BrightLime}{RGB}{206, 224, 245}
\definecolor{DarkAqua}{RGB}{0, 67, 79}
\definecolor{DarkBlue}{RGB}{0, 47, 95}
\definecolor{DarkOrange}{RGB}{109, 38, 1}
\definecolor{DarkPurple}{RGB}{66, 20, 95}
\definecolor{DarkPink}{RGB}{119, 32, 89}
\definecolor{DarkLime}{RGB}{135, 166, 201}

% UniversityRed as the main colour to use
\setbeamercolor{structure}{fg=UniversityRed}

% Alert colour
\setbeamercolor{alerted text}{fg=UniversityRed}

% Block colours
\setbeamercolor{block title}{use=structure,fg=structure.fg,bg=CoolGrey}
\setbeamercolor{block title alerted}{use=structure,fg=structure.fg,bg=CoolGrey}
\setbeamercolor{block title example}{use=structure,fg=structure.fg,bg=CoolGrey}
\setbeamercolor{block body}{parent=normal text,use=block title,bg=block title.bg!50!bg}
\setbeamercolor{block body alerted}{parent=normal text,use=block title alerted,bg=block title alerted.bg!50!bg}
\setbeamercolor{block body example}{parent=normal text,use=block title example,bg=block title example.bg!50!bg}

\mode<all>

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Handout style

\mode<handout>{
  \RequirePackage{pgfpages}
  \pgfpagesuselayout{4 on 1}[a4paper,border shrink=5mm,landscape]
}

